PopuLoRA: Co-Evolving LLM Populations for Reasoning Self-Play

We introduce PopuLoRA, a population-based asymmetric self-play framework for reinforcement learning with verifiable rewards (RLVR) post-training of LLMs. Teachers and students are specialised LoRA adapters on a shared frozen base: teachers propose problems, matched students solve them under a programmatic verifier, and cross-evaluation between sub-populations replaces the self-calibration that limits single-agent self-play. A family of LoRA weight-space evolution operators (mutations and crossovers that produce same-rank population members in seconds) serves as the replacement step of a population-based training loop at 7B scale. We instantiate PopuLoRA on top of Absolute Zero Reasoner and compare it against a per-adapter compute-matched single-agent baseline. Where the single agent self-calibrates to generating easy problems it can reliably solve, the population enters a co-evolutionary arms race: teachers produce increasingly complex problems, student solve rates oscillate, and problem-space coverage keeps expanding throughout training. Despite lower training-time reward, the population mean outperforms the baseline on three code benchmarks (HumanEval+, MBPP+, LiveCodeBench) and seven math benchmarks (AIME 24/25, AMC 23, MATH-500, Minerva, GSM8K, OlympiadBench), and even the weakest member of the population beats the baseline on aggregate.

==> figs_text/problem_evolution.tex <==
% Auto-generated by scripts/cherry_pick_problems.py
% Paired baseline vs population generator outputs at matched training steps.

% --- step 5 ---
\begin{minipage}[t]{0.48\linewidth}
\begin{Verbatim}[fontsize=\scriptsize, frame=single, framesep=4pt, label={\textbf{Baseline AZR, step 5} \hfill {\footnotesize mixed}}, labelposition=topline, samepage=true]
def f(s: str) -> bool:
    n = len(s)
    for i in range(n//2):
        if s[i] != s[n-1-i]:
            return False
    return True
\end{Verbatim}
\vspace{-6pt}
{\scriptsize AST depth 9 \, \textbullet\, cyclomatic 3.0 \, \textbullet\, 6 LOC}
\end{minipage}%
\hfill
\begin{minipage}[t]{0.48\linewidth}
\begin{Verbatim}[fontsize=\scriptsize, frame=single, framesep=4pt, label={\textbf{PopuLoRA teacher, step 5} \hfill {\footnotesize infer-input}}, labelposition=topline, samepage=true]
def f(arr: list[int]) -> list[int]:
    result = []
    index = 0
    while index < len(arr):
        result.append(str(arr[index]))
        index += 2**(len(arr) - index - 1)
    return result

print(f([1, 2, 3, 4, 5, 6, 7]))
\end{Verbatim}
\vspace{-6pt}
{\scriptsize AST depth 9 \, \textbullet\, cyclomatic 2.0 \, \textbullet\, 8 LOC}
\end{minipage}

\vspace{0.8em}


% --- step 50 ---
\begin{minipage}[t]{0.48\linewidth}
\begin{Verbatim}[fontsize=\scriptsize, frame=single, framesep=4pt, label={\textbf{Baseline AZR, step 50} \hfill {\footnotesize mixed}}, labelposition=topline, samepage=true]
def f(input_string: str) -> str:
    vowels = set('aeiouAEIOU')
    result = ''
    for char in input_string:
        if char not in vowels:
            result += char
    return result
\end{Verbatim}
\vspace{-6pt}
{\scriptsize AST depth 6 \, \textbullet\, cyclomatic 3.0 \, \textbullet\, 7 LOC}
\end{minipage}%
\hfill
\begin{minipage}[t]{0.48\linewidth}
\begin{Verbatim}[fontsize=\scriptsize, frame=single, framesep=4pt, label={\textbf{PopuLoRA teacher, step 50} \hfill {\footnotesize infer-output}}, labelposition=topline, samepage=true]
def f(nums: list[int]) -> list[int]:
    sorted_nums = sorted(nums)
    result = []

    for num in sorted_nums:
        digit_sum = sum(int(digit) for digit in str(num))
        modified_num = num + digit_sum
        result.append(modified_num)

    return result
\end{Verbatim}
\vspace{-6pt}
{\scriptsize AST depth 9 \, \textbullet\, cyclomatic 3.0 \, \textbullet\, 8 LOC}
\end{minipage}

\vspace{0.8em}


% --- step 100 ---
\begin{minipage}[t]{0.48\linewidth}
\begin{Verbatim}[fontsize=\scriptsize, frame=single, framesep=4pt, label={\textbf{Baseline AZR, step 100} \hfill {\footnotesize mixed}}, labelposition=topline, samepage=true]
def f(number: int) -> int:
    return number * 3
\end{Verbatim}
\vspace{-6pt}
{\scriptsize AST depth 5 \, \textbullet\, cyclomatic 1.0 \, \textbullet\, 2 LOC}
\end{minipage}%
\hfill
\begin{minipage}[t]{0.48\linewidth}
\begin{Verbatim}[fontsize=\scriptsize, frame=single, framesep=4pt, label={\textbf{PopuLoRA teacher, step 100} \hfill {\footnotesize infer-function}}, labelposition=topline, samepage=true]
def f(data: list[dict[str, int]]) -> int:
    state_sum = 0
    for entry in data:
        if 'value' in entry:
            state_sum += entry['value']
    return state_sum
\end{Verbatim}
\vspace{-6pt}
{\scriptsize AST depth 8 \, \textbullet\, cyclomatic 3.0 \, \textbullet\, 6 LOC}
\end{minipage}

